NP-hardness and a PTAS for the Euclidean Steiner Line Problem

The Euclidean Steiner Tree Problem (EST) seeks a minimum-cost tree interconnecting a given set of terminal points in the Euclidean plane, allowing the use of additional intersection points. In this paper, we consider two variants that include an additional straight line $\gamma$ with zero cost, which must be incorporated into the tree. In the Euclidean Steiner fixed Line Problem (ESfL), this line is given as input and can be treated as a terminal. In contrast, the Euclidean Steiner Line Problem (ESL) requires determining the optimal location of $\gamma$. Despite recent advances, including heuristics and a 1.214-approximation algorithm for both problems, a formal proof of NP-hardness has remained open. In this work, we close this gap by proving that both the ESL and ESfL are NP-hard. Additionally, we prove that both problems admit a polynomial-time approximation scheme (PTAS), by demonstrating that approximation algorithms for the EST can be adapted to the ESL and ESfL with appropriate modifications. Specifically, we show ESfL$\leq_{\text{PTAS}}$EST and ESL$\leq_{\text{PTAS}}$EST, i.e., provide a PTAS reduction to the EST.

==> figures/decomposition.tex <==
\begin{tikzpicture}[scale=0.9]
\draw (-0.5, 0) -- (-6.0, 3.1754264805429417);

\coordinate (A) at (-5.5, 2.8867513459481287);
\filldraw (A) circle (1.5pt);
\node[below left] at (A) {$(x_{j_a}, y_{j_a})$};

\filldraw (-3, 0.8) circle (1.5pt);
\node[below left] at (-3, 0.8) {$(x_{i}, y_{i})$};
\draw (0.5, 0) -- (6.0, 3.1754264805429417);
\filldraw (3.5, 1.7320508075688772) circle (1.5pt);
\node[below right] at (3.5, 1.7320508075688772) {$(x_{j_b}, y_{j_b})$};
\filldraw (1.5, 0.2) circle (1.5pt);
\node[right] at (1.5, 0.3) {$(x_{i+1}, y_{i+1})$};
\node[] at (-4.7, 2.1) {$\overline{a}$};
\node[] at (4.7, 2.1) {$\overline{b}$};
\node[] at (0.5, -0.4) {$b$};

\coordinate (B) at (-0.5, 0);
\node[] at (-0.5, -0.4) {$a$};
\draw[line width = 1pt] (0.5, 0.05) -- (0.5, -0.15);
\draw[line width = 1pt] (-0.5, 0.05) -- (-0.5, -0.15);
\draw (-5.5, 0) -- (5.5, 0);
\draw[->, thick] (0, 0) -- (-7, 4.04145188432738);
\draw[->, thick] (0, 0) -- (7, 4.04145188432738);
\fill[gray!30, opacity=0.3] (0, 0) -- (-7, 4.04145188432738) -- (7, 4.04145188432738) -- cycle;
% \draw[dashed] (-7, 4.04145188432738) -- (7, 4.04145188432738);
\draw[] (-2, 1.1547005383792515) -- (1.4, 0.808290376865476);
\filldraw (1.4, 0.808290376865476) circle (1.5pt);
\node[above left] at (1.4, 0.808290376865476) {$q$};
\filldraw (-2, 1.1547005383792515) circle (1.5pt);
\node[above right] at (-2, 1.1547005383792515) {$p$};
\draw[dashed] (0, 0) -- (0, 4.04145188432738);

\coordinate (C) at (-5, 0);

\pic[draw, angle eccentricity=1.2, angle radius=1.2cm] {angle=A--B--C};
\node[] at (-1.38,0.23) {$\scriptstyle\ang{30}$};

\end{tikzpicture}

==> figures/definitionI.tex <==
\begin{tikzpicture}[scale=2.6]                           



%Shape: Circle [id:dp8681885643449578] 
%Shape: Circle [id:dp48629153142843107] 
%Straight Lines [id:da7498407884750493] 
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]   (0.23, 0.00) -- (0.22, 0.01);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]   (0.22, 0) -- (0.22, 0.78);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]   (0.22, 0.78) -- (-0.50, 1.20);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]   (0.22, 0.78) -- (0.60, 1.00);
\filldraw[black] (-0.50, 1.20) circle (1pt);
\filldraw[black] (0.60, 1.00) circle (1pt);
% \filldraw[black] (0.22, 0) circle (1pt);
\filldraw[color={rgb, 255:red, 52; green, 189; blue, 0 }] (0.22, 0.78) circle (1pt);

% labels
\node at (0.05,-0.2) {Line};

\draw[black, draw opacity=1, line width=1] (-1,0) -- (1,0) ;

\end{tikzpicture}


==> figures/definitionIeps.tex <==
\begin{tikzpicture}[scale=2.6]                           

%Straight Lines [id:da09072903425456835] 
\draw[black, draw opacity=1, line width=1] (-1,0) -- (-0.5,0) ;
\draw[black, draw opacity=1, line width=1] (0.6,0) -- (1,0) ;
%Shape: Circle [id:dp8681885643449578] 
%Shape: Circle [id:dp48629153142843107] 
%Straight Lines [id:da7498407884750493] 
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]   (0.23, 0.00) -- (0.08, 0.10);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]   (0.08, 0.10) -- (-0.13, 0.00);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]   (0.08, 0.10) -- (0.13, 0.77);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]   (0.13, 0.77) -- (-0.50, 1.20);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]   (0.13, 0.77) -- (0.60, 1.00);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]   (-0.50, 0.00) -- (-0.13, 0.00);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]   (0.23, 0.00) -- (0.60, 0.00);
\filldraw[black] (-0.50, 1.20) circle (1pt);
\filldraw[black] (0.60, 1.00) circle (1pt);
\filldraw[black, fill=white, line width=0.4mm] (-0.50, 0.00) circle (1pt);
\filldraw[black, fill=white, line width=0.4mm] (-0.13, 0.00) circle (1pt);
\filldraw[black, fill=white, line width=0.4mm] (0.23, 0.00) circle (1pt);
\filldraw[black, fill=white, line width=0.4mm] (0.60, 0.00) circle (1pt);
\filldraw[color={rgb, 255:red, 52; green, 189; blue, 0 }] (0.08, 0.10) circle (1pt);
\filldraw[color={rgb, 255:red, 52; green, 189; blue, 0 }] (0.13, 0.77) circle (1pt);

% labels
\node at (0.07,-0.2) {hole};
\node at (-0.5,0.2) {line segment};
\node at (0.7,0.2) {line point};
\node at (1.1,1.1) {real terminal};

\end{tikzpicture}


==> figures/fsts.tex <==
\scalebox{1.2}{
\begin{tikzpicture}

\definecolor{ggreen}{RGB}{52, 189, 0} % 0, 158, 37
\definecolor{gred}{RGB}{255, 0, 0} % 0, 158, 37
\definecolor{gblue}{RGB}{0, 0, 255} % 0, 158, 37
\definecolor{gorange}{RGB}{255, 165, 0} % 0, 158, 37
\definecolor{gpurple}{RGB}{255, 100, 255} % 0, 158, 37

\draw [color=gred, draw opacity=1, line width=1] (-2.2, 3.2) -- (-3.150418337646468, 3.296174347923669);
\draw [color=gred, draw opacity=1, line width=1] (-3.150418337646468, 3.296174347923669) -- (-3.6282467532467537, 2.633116883116883);
\draw [color=gred, draw opacity=1, line width=1] (-3.150418337646468, 3.296174347923669) -- (-3.491883116883117, 4.055194805194804);
\draw [color=gblue, draw opacity=1, line width=1] (4.808123129183919, 0.0) -- (4.808123129183919, 2.0132909481956593);
\draw [color=gblue, draw opacity=1, line width=1] (4.808123129183919, 2.0132909481956593) -- (3.871753246753247, 2.5539043518780655);
\draw [color=gblue, draw opacity=1, line width=1] (3.871753246753247, 2.5539043518780655) -- (3.3847402597402585, 2.2727272727272725);
\draw [color=gblue, draw opacity=1, line width=1] (3.871753246753247, 2.5539043518780655) -- (3.871753246753247, 3.4220779220779223);
\draw [color=gblue, draw opacity=1, line width=1] (4.808123129183919, 2.0132909481956593) -- (5.27435064935065, 2.2824675324675328);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }, draw opacity=1, line width=1] (0.99837662, 4.38636364) -- (0.23247323208108206, 3.529258471370112);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }, draw opacity=1, line width=1] (0.23247323208108206, 3.529258471370112) -- (0.5113636363636367, 2.6818181818181817);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }, draw opacity=1, line width=1] (0.23247323208108206, 3.529258471370112) -- (-0.8929407916360437, 3.7640367889914836);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }, draw opacity=1, line width=1] (-0.8929407916360437, 3.7640367889914836) -- (-1.5231387134289276, 3.058796539961958);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }, draw opacity=1, line width=1] (-1.5231387134289276, 3.058796539961958) -- (-1.2516233766233773, 2.233766233766234);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }, draw opacity=1, line width=1] (-1.5231387134289276, 3.058796539961958) -- (-2.2, 3.2);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }, draw opacity=1, line width=1] (-0.8929407916360437, 3.7640367889914836) -- (-0.9983766233766236, 4.084415584415585);
\draw [color=gorange, draw opacity=1, line width=1] (-1.2516233766233773, 0.0) -- (-1.2516233766233773, 2.233766233766234);
\draw [color=gpurple, draw opacity=1, line width=1] (4.407467532467532, 3.850649350649351) -- (3.871753246753247, 3.4220779220779223);
\filldraw[color=gred] (-3.150418337646468, 3.296174347923669) circle (1.5pt);
\filldraw[color=gblue] (4.808123129183919, 2.0132909481956593) circle (1.5pt);
\filldraw[color=gblue] (3.871753246753247, 2.5539043518780655) circle (1.5pt);
\filldraw[color={rgb, 255:red, 52; green, 189; blue, 0 }] (0.23247323208108206, 3.529258471370112) circle (1.5pt);
\filldraw[color={rgb, 255:red, 52; green, 189; blue, 0 }] (-0.8929407916360437, 3.7640367889914836) circle (1.5pt);
\filldraw[color={rgb, 255:red, 52; green, 189; blue, 0 }] (-1.5231387134289276, 3.058796539961958) circle (1.5pt);
\filldraw[black] (-2.2, 3.2) circle (2pt);
\filldraw[black] (0.99837662, 4.38636364) circle (2pt);
\filldraw[black] (5.27435064935065, 2.2824675324675328) circle (2pt);
\filldraw[black] (0.5113636363636367, 2.6818181818181817) circle (2pt);
\filldraw[black] (-0.9983766233766236, 4.084415584415585) circle (2pt);
\filldraw[black] (-1.2516233766233773, 2.233766233766234) circle (2pt);
\filldraw[black] (3.3847402597402585, 2.2727272727272725) circle (2pt);
\filldraw[black] (3.871753246753247, 3.4220779220779223) circle (2pt);
\filldraw[black] (-3.491883116883117, 4.055194805194804) circle (2pt);
\filldraw[black] (-3.6282467532467537, 2.633116883116883) circle (2pt);
\filldraw[black] (4.407467532467532, 3.850649350649351) circle (2pt);

\draw[black, draw opacity=1, line width=1] (-4.128246753246754,0) -- (5.77435064935065,0);

\end{tikzpicture}
}

==> figures/hardness.tex <==
\definecolor{lgray}{RGB}{210,210,210}
\definecolor{wgreen}{RGB}{47, 212, 96}
\begin{tikzpicture}[scale=0.65]

    \draw[white] (2.5*6/4, -4.5*6/4) -- (-4.5*6/4, 2.5*6/4);
    
    %\draw[thick, white] (-1, 3) -- (3, -6);
    %\node[] at (2.5, -1) {$\gamma: y=ax+b$};
    %\draw[thick, white] (-1, 3-0.75) -- (3, -6-0.75);
    
    % Shade the area between the lines
    \fill[lgray, opacity=0.3] (-4,3) rectangle (-0.6,-2);

    \draw[gray, thick] (-0.6, 3) -- (-0.6, -2);

    % Random points on the line y = 0
    \foreach \x in {0, 0.28, 0.7, 1.1, 1.8, 1.5} {
        \fill (\x, 0) circle (2pt);
    }

    % Random points on the line y = 1
    \foreach \x in {0, 0.5, 1.7, 1.2, 1.9} {
        \fill (\x, 0.75) circle (2pt);
    }

    % Draw the line y = -5x - 5
    \draw[very thick, wgreen] (-1.9, -1.1) -- (-0.6, 0.2);\node[] at (-1.8, -0.5)  {$e$};


    %\draw[thick, green] (-0.6, 0.2) -- (-0.680385, 0.5);

    \fill (-0.6, 0.2) circle (2pt); \node[] at (-0.3, 0.4) {A};

    %\draw[dashed, red] (-5.5, 3.5) -- (3.5, -5.5);

    %\fill (-0.680385, 0.5) circle (1pt) node[above right] {B};
    
    \draw[thick, red] (2*6/4, -4*6/4) -- (-4*6/4, 2*6/4);
    %\draw[thick, red] (-5.5, 0.5) -- (1, -6);
    \node[below left] at (-1, -2) {$\gamma: y = -x - 2M$};

    \coordinate (p) at (2*6/4, -4*6/4);
    \coordinate (q) at (-4*6/4, 2*6/4);

    %\fill (p) circle (2pt) node[above right] {$p$};
    %\fill (q) circle (2pt) node[above right] {$q$};
    
    %\draw[] (p) -- (q);
    
    % Optional: Axes
    \draw[->,opacity=0.6] (-5.5, 0) -- (3.5, 0) node[right] {$x$};
    \draw[->,opacity=0.6] (0, -6) -- (0, 2) node[above] {$y$};


    \coordinate (O) at (-0.6, 0.2);

    % Define the angles
    \def\angleA{105}
    \def\angleB{225}

    % Define the radius for the lines
    \def\radius{2}
    \def\radiuss{1.3}
    %\def\radiuss{1}

    % Calculate the endpoints of the lines
    \coordinate (A) at ($ (O) + (\angleA:\radius) $);
    \coordinate (B) at ($ (O) + (\angleB:\radius) $);

    \coordinate (R) at ($ (O) + (\angleA:\radiuss) $);
    \coordinate (T) at ($ (O) + (\angleB:\radiuss) $);

    % Draw the lines
    \draw[black, thick, dashed, -stealth] (O) -- (T);\node[] at (-0.8, -0.5) {$v_1$};
    \draw[black, thick, dashed, -stealth] (O) -- (R) node[near end, above left] {$v_2$};

    % Draw the point O
    \fill (O) circle (2pt);
    \node at (-2.5, 1.5) {H};
    


\end{tikzpicture}

==> figures/hardness2.tex <==
\definecolor{lgray}{RGB}{210,210,210}
\definecolor{wgreen}{RGB}{47, 212, 96}
\begin{tikzpicture}[scale=0.65]

    % Shade the area between the lines
    


    % Random points on the line y = 0
    \foreach \x in {0, 0.28, 0.7, 1.1, 1.8, 1.5} {
        \fill (\x, 0) circle (2pt);
    }

    % Random points on the line y = 1
    \foreach \x in {0, 0.5, 1.7, 1.2, 1.9} {
        \fill (\x, 0.75) circle (2pt);
    }

    

    %\draw[thick, green] (-0.6, 0.2) -- (-0.680385, 0.5);

    

    %\fill (-0.680385, 0.5) circle (1pt) node[above right] {B};
    
    %\draw[thick, red] (-1, 3) -- (3, -6);
    %\draw[thick, red] (-1, 3) -- (3, -6);
    \draw[thick, red] (-0.75, 2.77) -- (2.75, -6.66);%6.666);
    \draw[thick, red] (-0.75, 2.02) -- (2.5, 0.6742423636363637-7.416);%6.666);
    %\draw[thick, blue] (-0.75, 2.02) -- (2.75, -5.916);
    %\draw[thick, blue] (-0.5, 2) -- (2.5, -7);
    \node[] at (2.5, -1) {$\gamma: y=ax+b$};
    %\draw[thick, red] (-1, 3-0.75) -- (3, -6-0.75);
    \node[] at (-2, 1.5) {$\gamma': y=ax$};
    
    %\draw[thick, red] (-5.5, 0.5) -- (1, -6);
    %\draw[dashed, red] (-5.5, 3.5) -- (3.5, -5.5);
    \node[] at (-3.4, -2.2) {$\gamma_{OPT}: y = -x - 2M$};

    %\draw[dashed, red] (-5.5, 2) -- (2.5, -6);
    

    % Optional: Axes
    \draw[->,opacity=0.6] (-5.5, 0) -- (3.5, 0) node[right] {$x$};
    \draw[->,opacity=0.6] (0, -6) -- (0, 2) node[above] {$y$};

    \coordinate (p) at (2*6/4, -4*6/4);
    \coordinate (q) at (-4*6/4, 2*6/4);
        
    %\coordinate (p) at (3*6/4, -5*6/4);
    %\coordinate (q) at (-5*6/4, 3*6/4);

    \fill (p) circle (2pt) node[above right] {$q$};
    \fill (q) circle (2pt) node[above right] {$p$};

    \draw[red, dashed] (2.5*6/4, -4.5*6/4) -- (-4.5*6/4, 2.5*6/4);
    

    % \coordinate (O) at (-0.6, 0.2);

    % % Define the angles
    % \def\angleA{105}
    % \def\angleB{225}

    % % Define the radius for the lines
    % \def\radius{4}
    % \def\radiuss{2}

    % Calculate the endpoints of the lines
    % \coordinate (A) at ($ (O) + (\angleA:\radius) $);
    % \coordinate (B) at ($ (O) + (\angleB:\radius) $);

    % \coordinate (R) at ($ (O) + (\angleA:\radiuss) $);
    % \coordinate (T) at ($ (O) + (\angleB:\radiuss) $);

    % % Draw the lines
    % \draw[black, thick, dashed, -stealth] (O) -- (T)node[near end, below right] {$v_1$};
    % \draw[black, thick, dashed, -stealth] (O) -- (R) node[near end, above right] {$v_2$};

    % % Draw the point O
    % \fill (O) circle (2pt);
    % \node at (-2.5, 1.5) {H};
    


\end{tikzpicture}

==> figures/hardness_intro.tex <==
\definecolor{lgray}{RGB}{210,210,210}
\definecolor{wgreen}{RGB}{52, 189, 0}
\begin{tikzpicture}[scale=0.65]

   
    %\draw[thick, white] (-1, 3) -- (3, -6);
    %\node[] at (2.5, -1) {$\gamma: y=ax+b$};
    %\draw[thick, white] (-1, 3-0.75) -- (3, -6-0.75);
    
    % Shade the area between the lines
    %\fill[lgray, opacity=0.5] (-4,3) rectangle (-0.6,-2);

    %\draw[gray, thick] (-0.6, 3) -- (-0.6, -2);

  
\draw[line width=1,wgreen] (0.33747825766307793, 0.6192359719375004) -- (0.5, 0.75);
\draw[line width=1,wgreen] (0.4165182635630146, 0.10984178357249963) -- (0.33747825766307793, 0.6192359719375004);
\draw[line width=1,wgreen] (0.7, 0.0) -- (0.4165182635630146, 0.10984178357249963);
\draw[line width=1,wgreen] (0.28, 0.0) -- (0.4165182635630146, 0.10984178357249963);
\draw[line width=1,wgreen] (0.0, 0.75) -- (0.33747825766307793, 0.6192359719375004);
\draw[line width=1,wgreen] (1.393915149962827, 0.6111630223085582) -- (1.2, 0.75);
\draw[line width=1,wgreen] (1.7, 0.75) -- (1.393915149962827, 0.6111630223085582);
\draw[line width=1,wgreen] (1.3448678800297387, 0.11106958215315327) -- (1.393915149962827, 0.6111630223085582);
\draw[line width=1,wgreen] (1.5, 0.0) -- (1.3448678800297387, 0.11106958215315327);
\draw[line width=1,wgreen] (1.1, 0.0) -- (1.3448678800297387, 0.11106958215315327);
\draw[line width=1] (1.7, 0.75) -- (1.9, 0.75);
\draw[line width=1] (0.0, 0.0) -- (0.28, 0.0);
\draw[line width=1] (1.5, 0.0) -- (1.8, 0.0);
\draw[line width=1] (0.7, 0.0) -- (1.1, 0.0);
\fill[wgreen] (0.33747825766307793, 0.6192359719375004) circle (2pt);
\fill[wgreen] (0.4165182635630146, 0.10984178357249963) circle (2pt);
\fill[wgreen] (1.393915149962827, 0.6111630223085582) circle (2pt);
\fill[wgreen] (1.3448678800297387, 0.11106958215315327) circle (2pt);
    % Draw the line y = -5x - 5
    %\draw[very thick, wwgreen] (-1.9, -1.1) -- (-0.6, 0.2);\node[] at (-1.8, -0.5)  {$e$};

  % Random points on the line y = 0
    \foreach \x in {0, 0.28, 0.7, 1.1, 1.8, 1.5} {
        \fill (\x, 0) circle (2pt);
    }

    % Random points on the line y = 1
    \foreach \x in {0, 0.5, 1.7, 1.2, 1.9} {
        \fill (\x, 0.75) circle (2pt);
    }
    %\draw[thick, wgreen] (-0.6, 0.2) -- (-0.680385, 0.5);

    

    %\draw[dashed, red] (-5.5, 3.5) -- (3.5, -5.5);

    %\fill (-0.680385, 0.5) circle (1pt) node[above right] {B};
    
    \draw[thick, red] (2, -5) -- (-5, 2);
    \draw[thick, black] (0, 0) -- (-1.5, -1.5);
    %\draw[thick, red] (-5.5, 0.5) -- (1, -6);
    \node[below left] at (-1, -2) {$\gamma: y = -x - 2M$};

    \coordinate (p) at (2*6/4, -4*6/4);
    \coordinate (q) at (-4*6/4, 2*6/4);

    %\fill (p) circle (2pt) node[above right] {$p$};
    %\fill (q) circle (2pt) node[above right] {$q$};
    
    %\draw[] (p) -- (q);
    
    % Optional: Axes
    \draw[->, line width=0.1mm, opacity=0.6] (-4.5, 0) -- (3.5, 0) node[right] {$x$};
    \draw[->, opacity=0.6] (0, -4) -- (0, 2) node[above] {$y$};


    \coordinate (O) at (-0.6, 0.2);

    % Define the angles
    \def\angleA{105}
    \def\angleB{225}

    % Define the radius for the lines
    \def\radius{2}
    \def\radiuss{1.3}
    %\def\radiuss{1}

    % Calculate the endpoints of the lines
    \coordinate (A) at ($ (O) + (\angleA:\radius) $);
    \coordinate (B) at ($ (O) + (\angleB:\radius) $);

    \coordinate (R) at ($ (O) + (\angleA:\radiuss) $);
    \coordinate (T) at ($ (O) + (\angleB:\radiuss) $);

    

    


\end{tikzpicture}

==> figures/hardness_palimest.tex <==
\definecolor{lgray}{RGB}{210,210,210}
\definecolor{wgreen}{RGB}{52, 189, 0}
\begin{tikzpicture}[scale=1.15]

   
    %\draw[thick, white] (2, -5) -- (-5, 2);
\draw[line width=1,wgreen] (0.33747825766307793, 0.6192359719375004) -- (0.5, 0.75);
\draw[line width=1,wgreen] (0.4165182635630146, 0.10984178357249963) -- (0.33747825766307793, 0.6192359719375004);
\draw[line width=1,wgreen] (0.7, 0.0) -- (0.4165182635630146, 0.10984178357249963);
\draw[line width=1,wgreen] (0.28, 0.0) -- (0.4165182635630146, 0.10984178357249963);
\draw[line width=1,wgreen] (0.0, 0.75) -- (0.33747825766307793, 0.6192359719375004);
\draw[line width=1,wgreen] (1.393915149962827, 0.6111630223085582) -- (1.2, 0.75);
\draw[line width=1,wgreen] (1.7, 0.75) -- (1.393915149962827, 0.6111630223085582);
\draw[line width=1,wgreen] (1.3448678800297387, 0.11106958215315327) -- (1.393915149962827, 0.6111630223085582);
\draw[line width=1,wgreen] (1.5, 0.0) -- (1.3448678800297387, 0.11106958215315327);
\draw[line width=1,wgreen] (1.1, 0.0) -- (1.3448678800297387, 0.11106958215315327);
\draw[line width=1,wgreen] (1.7, 0.75) -- (1.9, 0.75);
\draw[line width=1,wgreen] (0.0, 0.0) -- (0.28, 0.0);
\draw[line width=1,wgreen] (1.5, 0.0) -- (1.8, 0.0);
\draw[line width=1,wgreen] (0.7, 0.0) -- (1.1, 0.0);
\fill[wgreen] (0.33747825766307793, 0.6192359719375004) circle (2pt);
\fill[wgreen] (0.4165182635630146, 0.10984178357249963) circle (2pt);
\fill[wgreen] (1.393915149962827, 0.6111630223085582) circle (2pt);
\fill[wgreen] (1.3448678800297387, 0.11106958215315327) circle (2pt);

% Random points on the line y = 0
    \foreach \x in {0, 0.28, 0.7, 1.1, 1.8, 1.5} {
        \fill (\x, 0) circle (2pt);
    }

    % Random points on the line y = 1
    \foreach \x in {0, 0.5, 1.7, 1.2, 1.9} {
        \fill (\x, 0.75) circle (2pt);
    }

   % \draw[->, line width=0.1mm, opacity=0.4] (-4.5, 0) -- (3.5, 0) node[right] {$x$};
    %\draw[->, opacity=0.4] (0, -4) -- (0, 2) node[above] {$y$};

\draw[->, line width=0.1mm, opacity=0.6] (-1.5, 0) -- (3.5, 0) node[right] {$x$};
    \draw[->, opacity=0.6] (0, -2) -- (0, 2) node[above] {$y$};

\end{tikzpicture}

==> figures/lemma_maxholes.tex <==

% Declare the layers
\definecolor{darkgreen}{rgb}{0.0, 0.7, 0.0}

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
% Set the order of the layers
\pgfsetlayers{edgelayer,nodelayer,main}
\tikzstyle{terminal}=[fill=black, draw=black, shape=circle, inner sep=1.5pt]
\tikzstyle{tau}=[fill={rgb, 255:red, 52; green, 189; blue, 0 }, draw={rgb, 255:red, 52; green, 189; blue, 0 }, shape=circle, inner sep=1.5pt]
\tikzstyle{pi}=[fill=blue, draw=blue, shape=circle, inner sep = 1.5pt]
\tikzstyle{rho}=[fill={rgb,255: red,236; green,0; blue,0}, draw={rgb,255: red,227; green,0; blue,0}, shape=circle, inner sep=1.5pt]
\tikzstyle{line}=[fill=white, draw=black, shape=circle, inner sep=1.5pt,line width=1]
\tikzstyle{steiner}=[fill={rgb,255:red,160; green,160; blue,160}, draw={rgb,255:red,160; green,160; blue,160},shape=circle,line width=1, inner sep=1.5pt]

% Edge styles
\tikzstyle{new edge style 0}=[-, fill=none, line width=1]
\tikzstyle{pathedge}=[-, fill=white, line width=1, draw={rgb, 255:red, 52; green, 189; blue, 0 }]
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=line] (30) at (0, -3) {};
                \node [left] at (30.west) {$l'_1$};

		\node [style=line] (31) at (1, -3) {};
		\node [style=line] (32) at (2, -3) {};
		\node [style=line] (33) at (3, -3) {};
		\node [style=line] (34) at (4, -3) {};
		\node [style=line] (35) at (5, -3) {};
		\node [style=line] (36) at (6, -3) {};
		\node [style=line] (37) at (7, -3) {};
		\node [style=line] (38) at (8, -3) {};
		\node [style=line] (39) at (9, -3) {};
                \node [right] at (39.east) {$l'_{10}$};
  
		\node [style=tau] (40) at (0.75, -2.5) {};
		\node [style=tau] (41) at (5.25, -2.25) {};
		% \node [style=terminal] (45) at (1.5, -1) {};
		\node [style=rho] (46) at (1.5, -2) {};
		\node [style=pi] (47) at (3.5, -1.75) {};
		\node [style=rho] (48) at (4.25, -2) {};
		\node [style=terminal] (49) at (4.75, -0.75) {};
		\node [style=rho] (50) at (6, -1.75) {};
		\node [style=steiner] (51) at (3.25, -2.25) {};
		\node [style=steiner] (52) at (2.5, -2.5) {};
		\node [style=tau] (53) at (8.5, -2.5) {};
		\node [style=steiner] (54) at (6.5, 1.25) {};
		\node [style=terminal] (55) at (6, 2.5) {};
		\node [style=terminal] (56) at (7.25, 2.25) {};
		%\node [style=terminal] (57) at (-1, -3) {};
		%\node [style=terminal] (58) at (10, -3) {};
		\node [style=rho] (59) at (7, -1.75) {};
		\node [style=terminal] (60) at (6.25, -2.25) {};
		\node [style=steiner] (61) at (6.75, -2.25) {};
		\node [style=rho] (62) at (2.5, -1.75) {};
		\node [style=terminal] (63) at (2.5, -0.5) {};
		\node [style=rho] (64) at (7.75, -2) {};
		\node [style=terminal] (65) at (8.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pathedge] (50) to (41);
		\draw [style=pathedge] (41) to (48);
		\draw [style=pathedge] (48) to (47);
		\draw [style=pathedge] (46) to (40);
		\draw [style=new edge style 0] (40) to (30);
		% \draw [style=new edge style 0] (45) to (46);
		\draw [style=new edge style 0] (40) to (31);
		\draw [style=new edge style 0] (32) to (52);
		\draw [style=new edge style 0] (52) to (33);
		\draw [style=new edge style 0] (52) to (51);
		\draw [style=new edge style 0] (51) to (34);
		\draw [style=new edge style 0] (36) to (37);
		\draw [style=new edge style 0] (51) to (47);
		\draw [style=new edge style 0] (49) to (48);
		\draw [style=new edge style 0] (41) to (35);
		\draw [style=new edge style 0] (39) to (53);
		\draw [style=new edge style 0] (38) to (53);
		\draw [style=new edge style 0] (55) to (54);
		\draw [style=new edge style 0] (54) to (56);
		\draw [style=new edge style 0] (54) to (50);
		\draw [style=new edge style 0] (60) to (61);
		\draw [style=new edge style 0] (61) to (37);
		\draw [style=pathedge] (50) to (59);
		\draw [style=new edge style 0] (61) to (59);
		\draw [style=pathedge] (46) to (62);
		\draw [style=pathedge] (62) to (47);
		\draw [style=new edge style 0] (63) to (62);
		\draw [style=pathedge] (64) to (53);
		\draw [style=pathedge] (64) to (59);
		\draw [style=new edge style 0] (64) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proof4Lines1.tex <==
\begin{tikzpicture}[scale=1.8,rotate=10]

\coordinate (A) at (0,0);
\coordinate (B) at (0, 0.5);
\coordinate (C) at (0.866, -0.5);
\coordinate (D) at (-0.866, -0.5);

\coordinate (E) at (1, 0.5-0.174);
\pic[draw, angle eccentricity=1, angle radius=0.6cm] {angle=A--B--E};
\node[] at (0.15,0.35) {$\color{black}\scriptstyle\ang{80}$};

\draw [->,shorten >= 2pt,color={rgb, 255:red, 210; green, 20; blue, 7 }  ,draw opacity=1, line width=1] (B) -- (A);
\draw [->,shorten >= 2pt,color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]    (A) -- (C);
\draw [->,shorten >= 2pt,color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]    (A) -- (D);

\fill[fill={rgb, 255:red, 52; green, 189; blue, 0 }] (A) circle (1pt);
% \filldraw[fill=black] (A) circle (1pt);
% \filldraw[fill=black] (C) circle (1pt);
% \filldraw[fill=black] (D) circle (1pt);

\draw[black, draw opacity=1, line width=1, dashed] (-0.866,0.65) -- (0.866,0.65-0.304) ;

\end{tikzpicture}

==> figures/proof4Lines2.tex <==
\begin{tikzpicture}[scale=1.8,rotate=10]

\coordinate (A) at (0,0);
\coordinate (B) at (0, -0.5);
\coordinate (C) at (0.866, 0.5);
\coordinate (D) at (-0.866, 0.5);

\coordinate (E) at (-0.866+1, 0.5-0.17);
\pic[draw, angle eccentricity=1, angle radius=1.3cm] {angle=A--D--E};
\node[] at (-0.32,0.33) {$\color{black}\scriptstyle\ang{20}$};

\draw [->,shorten >= 2pt,color={rgb, 255:red, 210; green, 20; blue, 7 }  ,draw opacity=1, line width=1] (A) -- (B);
\draw [->,shorten >= 2pt,color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]    (C) -- (A);
\draw [->,shorten >= 2pt,color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]    (D) -- (A);

\fill[fill={rgb, 255:red, 52; green, 189; blue, 0 }] (A) circle (1pt);
% \filldraw[fill=black] (A) circle (1pt);
% \filldraw[fill=black] (C) circle (1pt);
% \filldraw[fill=black] (D) circle (1pt);

\draw[black, draw opacity=1, line width=1, dashed] (-0.9,0.5) -- (0.866,0.5-0.304);

\end{tikzpicture}

==> figures/proof4Lines3.tex <==
\begin{tikzpicture}[scale=1.8]

\coordinate (A) at (0,0);
\coordinate (B) at (0.866, 0);
\coordinate (C) at (-0.289, 0.5);
\coordinate (D) at (-0.289, -0.5);

\coordinate (E) at (-0.289+1, 0.5);
\pic[draw, angle eccentricity=1, angle radius=0.75cm] {angle=A--C--E};
\node[] at (-0.03,0.37) {$\color{black}\scriptstyle\ang{60}$};

\draw [-,shorten >= 2pt,color={rgb, 255:red, 52; green, 189; blue, 0 },draw opacity=1, line width=1] (A) -- (B);
\draw [->,shorten >= 2pt,color={rgb, 255:red, 52; green, 189; blue, 0 },draw opacity=1, line width=1] (C) -- (A);
\draw [->,shorten >= 2pt,color={rgb, 255:red, 52; green, 189; blue, 0 } ,draw opacity=1, line width=1]    (A) -- (D);

\fill[fill={rgb, 255:red, 52; green, 189; blue, 0 }] (A) circle (1pt);
% \filldraw[fill=black] (A) circle (1pt);
% \filldraw[fill=black] (C) circle (1pt);
% \filldraw[fill=black] (D) circle (1pt);

\draw[black, draw opacity=1, line width=1, dashed] (-0.4,0.5) -- (0.866,0.5);

\end{tikzpicture}

==> figures/pyramid.tex <==
\begin{tikzpicture}[scale=0.68]
\definecolor{dgreen}{RGB}{52, 189, 0} % 0, 158, 37

    % Draw the lines forming the 120-degree angle
    \coordinate (A) at (8.455,0);
    \coordinate (B) at (-10.555,0);
    \coordinate (C) at (-1.05,5.4877);
    \coordinate (D) at (-3.8, 1.6);
    \coordinate (E) at (-2.5, 3.3);
    \coordinate (F) at (-0.7, 3.9);
    \coordinate (G) at (0.9, 3.5);
    \coordinate (H) at (1.7, 2.1);
    \coordinate (I) at (-8.21577, 0);
    \coordinate (J) at (-0.626795, 4.3815);
    \coordinate (K) at (6.6962, 0);
    \coordinate (L) at (-2.6, 1.2);
    \coordinate (S) at (-3, 1.7);

    \pic[draw, angle eccentricity=1.2, angle radius=1.2cm] {angle=K--B--C};
    \node[] at (-9.4,0.3) {$\scriptstyle\ang{30}$};
        
    \draw[dgreen, dashed, thick] (L) -- (-2.6, 0);
    \draw[dgreen, thick] (L) -- (S);
    \draw[dgreen, thick] (D) -- (S);
    \draw[dgreen, thick] (E) -- (S);
    \draw[dgreen, thick] (E) -- (F);
    \draw[dgreen, thick] (G) -- (F);
    \draw[dgreen, thick] (G) -- (H);


    \draw[thick] (A) -- (C);
    \draw[thick] (-11, 0) -- (9, 0);

    \draw[thick] (-3.8, 0) -- (-3.8, 3.9);
    \draw[thick] (1.7, 3.9) -- (-3.8, 3.9);
    \draw[thick] (1.7, 0) -- (1.7, 3.9);
    
    \draw [decorate,decoration={brace,mirror,amplitude=7pt}] (-3.8,0) -- (1.7,0) 
        node[midway, below=5pt] {$=w(C)$};

    \draw [decorate,decoration={brace,mirror,amplitude=7pt}] (1.7,0) -- (A) 
        node[midway, below=5pt] {$= \frac{h(C)}{\tan(\ang{30})}$};


    \draw [decorate,decoration={brace,mirror,amplitude=7pt}] (B) -- (-3.8,0) 
        node[midway, below=5pt] {$= \frac{h(C)}{\tan(\ang{30})}$};
    
    \draw[thick] (C) -- (B);
    \draw[thick] (I) -- (J);
    \draw[thick] (J) -- (K);
    

    \filldraw (D) circle (3pt);
    \filldraw (E) circle (3pt);
    \filldraw (F) circle (3pt);
    \filldraw (G) circle (3pt);
    \filldraw (H) circle (3pt);
    \filldraw (L) circle (3pt);
    \filldraw[dgreen] (S) circle (3pt);

    \node[below right] at (E) {$l_C$};
    \node[below left] at (G) {$r_C$};
    
\end{tikzpicture}

==> figures/pyramids.tex <==
\scalebox{0.9}{
\begin{tikzpicture}

% Pyramids
\fill[gray!30, opacity=0.3] (-5.167207792207792, 1.220779220779221) -- (-5.167-2.11, 0) -- (-5.167+2.11, 0) -- cycle;

\coordinate (A) at (-0.8133116883116891, 2.1558441558441555);
\coordinate (B) at (-0.813-3.74, 0);
\coordinate (C) at (-0.813+3.74, 0);
\fill[gray!30, opacity=0.3] (A) -- (B) -- (C) -- cycle;
\pic[draw, angle eccentricity=1.2, angle radius=1.3cm] {angle=C--B--A};
\node[] at (-3.6,0.25) {$\color{black}\scriptstyle\ang{30}$};

\fill[gray!30, opacity=0.3] (2.15, 0.59) -- (1.133, 0) -- (3.175, 0) -- cycle;

\fill[gray!30, opacity=0.3] (4.45, 1.95) -- (1.064, 0) -- (7.84, 0) -- cycle;


\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }, draw opacity=1, line width=1] (1.9176199124709528, 0.0) -- (1.9176199124709528, 0.313521932514813);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }, draw opacity=1, line width=1] (1.9176199124709528, 0.313521932514813) -- (1.7970779220779214, 0.38311688311688297);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }, draw opacity=1, line width=1] (1.9176199124709528, 0.313521932514813) -- (2.27435064935065, 0.5194805194805197);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }, draw opacity=1, line width=1] (4.112137908353681, 0.0) -- (4.112137908353681, 1.303704718055211);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }, draw opacity=1, line width=1] (4.112137908353681, 1.303704718055211) -- (3.71590909090909, 1.5324675324675328);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }, draw opacity=1, line width=1] (4.112137908353681, 1.303704718055211) -- (4.845779220779221, 1.7272727272727275);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }, draw opacity=1, line width=1] (-0.25455170061248933, 0.0) -- (-0.25455170061248933, 0.8653534312652598);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }, draw opacity=1, line width=1] (-0.25455170061248933, 0.8653534312652598) -- (-0.8133116883116893, 1.187953660575785);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }, draw opacity=1, line width=1] (-0.8133116883116893, 1.187953660575785) -- (-1.1444805194805197, 0.9967532467532472);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }, draw opacity=1, line width=1] (-0.8133116883116893, 1.187953660575785) -- (-0.8133116883116891, 2.1558441558441555);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }, draw opacity=1, line width=1] (-0.25455170061248933, 0.8653534312652598) -- (-0.043831168831168554, 0.9870129870129869);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }, draw opacity=1, line width=1] (-4.650974025974026, 0.0) -- (-4.650974025974026, 0.5584415584415581);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }, draw opacity=1, line width=1] (-5.167207792207792, 1.220779220779221) -- (-4.650974025974026, 0.5584415584415581);
\filldraw[color={rgb, 255:red, 52; green, 189; blue, 0 }] (1.9176199124709528, 0.313521932514813) circle (1.5pt);
\filldraw[color={rgb, 255:red, 52; green, 189; blue, 0 }] (4.112137908353681, 1.303704718055211) circle (1.5pt);
\filldraw[color={rgb, 255:red, 52; green, 189; blue, 0 }] (-0.25455170061248933, 0.8653534312652598) circle (1.5pt);
\filldraw[color={rgb, 255:red, 52; green, 189; blue, 0 }] (-0.8133116883116893, 1.187953660575785) circle (1.5pt);
\filldraw[black] (-1.1444805194805197, 0.9967532467532472) circle (2pt);
\filldraw[black] (3.71590909090909, 1.5324675324675328) circle (2pt);
\filldraw[black] (4.845779220779221, 1.7272727272727275) circle (2pt);
\filldraw[black] (-0.043831168831168554, 0.9870129870129869) circle (2pt);
\filldraw[black] (-0.8133116883116891, 2.1558441558441555) circle (2pt);
\filldraw[black] (-4.650974025974026, 0.5584415584415581) circle (2pt);
\filldraw[black] (-5.167207792207792, 1.220779220779221) circle (2pt);
\filldraw[black] (1.7970779220779214, 0.38311688311688297) circle (2pt);
\filldraw[black] (2.27435064935065, 0.5194805194805197) circle (2pt);

% Line
\draw[|-|, black, draw opacity=1, line width=1] (-5.2,0) -- (4.85,0);
\node[below] at (-0.35,-0.1) {$w(I)$};

\end{tikzpicture}
}

==> figures/wedge.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[scale=0.7]
\fill[gray!30, opacity=0.3] (0, 0) -- (-7, 4.04145188432738) -- (7, 4.04145188432738) -- cycle;
    \draw[->, thick] (0, 0) -- (-7, 4.04145188432738);
\draw[->, thick] (0, 0) -- (7, 4.04145188432738);

\draw[-, thick] (-9, -2) -- (9, 0);
\coordinate (A) at (-0.6, 0.34641);
\coordinate (B) at (0, 0);
\coordinate (C) at (0.6, 0.34641);



\fill (2, 0.5) circle (3pt);
\fill (-4, 1.5) circle (3pt);
\fill (3, -1.5) circle (3pt);
% \fill (-4.5, -2) circle (3pt);
\fill (0, -0.4) circle (3pt);
\fill (5, 2.5) circle (3pt);
\fill (-6, 3) circle (3pt);
%\node at (1, 4) circle (3pt) {$S$};
%\fill (3.5, 3) circle (3pt); \node[] at (3.8, 3) {S};




\pic[draw, angle eccentricity=1.2, angle radius=0.9cm] {angle=C--B--A};
\node[] at (-0,0.7) {$\ang{120}$};
\node[] at (-0,3) {$W$};
\node[] at (-1,-1.6) {$\gamma$};


\fill (2, 3) circle (2pt); \node[] at (2.3, 3.5) {$s$};

\draw[->, dashed, opacity=0.5] (2, 3) -- (1., 2.42264);

\draw[->, dashed, opacity=0.5] (2, 3) -- (3., 2.42264);

%\draw[->, dashed, opacity=0.5] (2, 3) -- (1.


, 3.5773);
\draw[->, dashed, opacity=0.5] (2, 3) -- (2.,4);

\end{tikzpicture}
}

==> transform_figures/transform_step3A.tex <==
\begin{tikzpicture}[scale=0.95]
\definecolor{dgreen}{RGB}{52, 189, 0} % 0, 158, 37
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.00, 1.50) -- (1.00, 1.00);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.80, 0.70) -- (2.80, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (0.00, 0.00) -- (0.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.00, 0.00) -- (0.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.00, 0.00) -- (1.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (3.00, 0.00) -- (3.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (4.00, 0.00) -- (3.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (0.50, 0.50) -- (1.00, 1.00);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.50, 0.50) -- (1.00, 1.00);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.50, 0.50) -- (2.80, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.80, 0.50) -- (3.50, 0.50);
\filldraw[black] (1.00, 1.50) circle (2pt);
\filldraw[black] (2.80, 0.70) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (0.00, 0.00) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (1.00, 0.00) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (2.00, 0.00) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (3.00, 0.00) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (4.00, 0.00) circle (2pt);
\filldraw[color=dgreen] (0.50, 0.50) circle (2pt);
\filldraw[color=dgreen] (1.50, 0.50) circle (2pt);
\filldraw[color=dgreen] (2.80, 0.50) circle (2pt);
\filldraw[color=dgreen] (3.50, 0.50) circle (2pt);
\filldraw[color=dgreen] (1.00, 1.00) circle (2pt);

\end{tikzpicture}


==> transform_figures/transform_step3B.tex <==
\begin{tikzpicture}[scale=0.95]
\definecolor{dgreen}{RGB}{52, 189, 0} % 0, 158, 37
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.00, 1.50) -- (1.00, 1.00);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.80, 0.70) -- (2.80, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (0.00, 0.00) -- (0.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.00, 0.00) -- (0.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.00, 0.00) -- (1.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (3.00, 0.00) -- (3.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (4.00, 0.00) -- (3.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (0.50, 0.50) -- (1.00, 1.00);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.50, 0.50) -- (1.00, 1.00);
%\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.50, 0.50) -- (2.80, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.0, 0.00) -- (3.0, 0.00);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.80, 0.50) -- (3.50, 0.50);
\filldraw[black] (1.00, 1.50) circle (2pt);
\filldraw[black] (2.80, 0.70) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (0.00, 0.00) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (1.00, 0.00) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (2.00, 0.00) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (3.00, 0.00) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (4.00, 0.00) circle (2pt);
\filldraw[color=dgreen] (0.50, 0.50) circle (2pt);
\filldraw[color=dgreen] (1.50, 0.50) circle (2pt);
\filldraw[color=dgreen] (2.80, 0.50) circle (2pt);
\filldraw[color=dgreen] (3.50, 0.50) circle (2pt);
\filldraw[color=dgreen] (1.00, 1.00) circle (2pt);

\end{tikzpicture}


==> transform_figures/transform_step3C.tex <==
\begin{tikzpicture}[scale=0.95]
\definecolor{dgreen}{RGB}{52, 189, 0} % 0, 158, 37
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.00, 1.50) -- (1.00, 1.00);
%\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.80, 0.70) -- (2.80, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (0.00, 0.00) -- (0.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.00, 0.00) -- (0.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.00, 0.00) -- (1.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (3.00, 0.00) -- (3.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (4.00, 0.00) -- (3.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (0.50, 0.50) -- (1.00, 1.00);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.50, 0.50) -- (1.00, 1.00);
%\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.50, 0.50) -- (2.80, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.0, 0.00) -- (3.0, 0.00);
%\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.80, 0.50) -- (3.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.80, 0.70) -- (3.50, 0.50);
\filldraw[black] (1.00, 1.50) circle (2pt);
\filldraw[black] (2.80, 0.70) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (0.00, 0.00) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (1.00, 0.00) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (2.00, 0.00) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (3.00, 0.00) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (4.00, 0.00) circle (2pt);
\filldraw[color=dgreen] (0.50, 0.50) circle (2pt);
%\filldraw[color=dgreen] (1.50, 0.50) circle (2pt);
%\filldraw[color=dgreen] (2.80, 0.50) circle (2pt);
\filldraw[color=dgreen] (3.50, 0.50) circle (2pt);
\filldraw[color=dgreen] (1.00, 1.00) circle (2pt);

\end{tikzpicture}


==> transform_figures/transform_step3D.tex <==
\begin{tikzpicture}[scale=0.95]
\definecolor{dgreen}{RGB}{52, 189, 0} % 0, 158, 37
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.00, 1.50) -- (1.00, 1.00);
%\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.80, 0.70) -- (2.80, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (0.00, 0.00) -- (0.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.00, 0.00) -- (0.50, 0.50);
%\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.00, 0.00) -- (1.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (3.00, 0.00) -- (3.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (4.00, 0.00) -- (3.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (0.50, 0.50) -- (1.00, 1.00);
%\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.50, 0.50) -- (1.00, 1.00);
%\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.50, 0.50) -- (2.80, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.00, 0.00) -- (2.00, 0.00);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.0, 0.00) -- (3.0, 0.00);
%\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.80, 0.50) -- (3.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.80, 0.70) -- (3.50, 0.50);
\filldraw[black] (1.00, 1.50) circle (2pt);
\filldraw[black] (2.80, 0.70) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (0.00, 0.00) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (1.00, 0.00) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (2.00, 0.00) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (3.00, 0.00) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (4.00, 0.00) circle (2pt);
\filldraw[color=dgreen] (0.50, 0.50) circle (2pt);
%\filldraw[color=dgreen] (1.50, 0.50) circle (2pt);
%\filldraw[color=dgreen] (2.80, 0.50) circle (2pt);
\filldraw[color=dgreen] (3.50, 0.50) circle (2pt);
\filldraw[color=dgreen] (1.00, 1.00) circle (2pt);

\end{tikzpicture}


==> transform_figures/transform_step3E.tex <==
\begin{tikzpicture}[scale=0.95]
\definecolor{dgreen}{RGB}{52, 189, 0} % 0, 158, 37
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.00, 1.50) -- (0.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.80, 0.70) -- (3.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (0.00, 0.00) -- (0.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.00, 0.00) -- (0.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.00, 0.00) -- (2.00, 0.00);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.00, 0.00) -- (3.00, 0.00);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (3.00, 0.00) -- (3.50, 0.50);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (4.00, 0.00) -- (3.50, 0.50);
\filldraw[black] (1.00, 1.50) circle (2pt);
\filldraw[black] (2.80, 0.70) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (0.00, 0.00) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (1.00, 0.00) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (2.00, 0.00) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (3.00, 0.00) circle (2pt);
\filldraw[color=black, fill=white, line width=0.4mm] (4.00, 0.00) circle (2pt);
\filldraw[color=dgreen] (0.50, 0.50) circle (2pt);
\filldraw[color=dgreen] (3.50, 0.50) circle (2pt);
\end{tikzpicture}


==> transform_figures/transform_step4A.tex <==
\begin{tikzpicture}[scale=0.75]
\definecolor{dgreen}{RGB}{52, 189, 0} % 0, 158, 37
\draw[color=white, thick, rounded corners=4pt] 
        (0.7, -0.2) -- (5.3, -0.2) -- (5.1, 0.7) -- (4.8, 0.7) -- (4.4, 0.2) -- (1.6, 0.2) -- (1.2, 0.7) -- (0.9, 0.7) -- cycle;
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.00, 0.00) -- (1.10, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.00, 0.00) -- (2.05, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (3.00, 0.00) -- (3.00, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (4.00, 0.00) -- (3.95, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (5.00, 0.00) -- (4.90, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.10, 0.40) -- (2.05, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.05, 0.40) -- (3.00, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (3.00, 0.40) -- (3.95, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (3.95, 0.40) -- (4.90, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1,dashed]   (0.70, 1.00) -- (1.10, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1,dashed]   (4.90, 0.40) -- (5.30, 1.00);
% \filldraw[black] (0.70, 1.00) circle (2.5pt);
% \filldraw[black] (5.30, 1.00) circle (2.5pt);
\filldraw[color=black, fill=white, line width=0.4mm] (1.00, 0.00) circle (2.5pt);
\filldraw[color=black, fill=white, line width=0.4mm] (2.00, 0.00) circle (2.5pt);
\filldraw[color=black, fill=white, line width=0.4mm] (3.00, 0.00) circle (2.5pt);
\filldraw[color=black, fill=white, line width=0.4mm] (4.00, 0.00) circle (2.5pt);
\filldraw[color=black, fill=white, line width=0.4mm] (5.00, 0.00) circle (2.5pt);

\filldraw[color=dgreen] (1.10, 0.40) circle (2.5pt);
\filldraw[color=dgreen] (2.05, 0.40) circle (2.5pt);
\filldraw[color=dgreen] (3.00, 0.40) circle (2.5pt);
\filldraw[color=dgreen] (3.95, 0.40) circle (2.5pt);
\filldraw[color=dgreen] (4.90, 0.40) circle (2.5pt);
\end{tikzpicture}

==> transform_figures/transform_step4B.tex <==
\begin{tikzpicture}[scale=0.75]
\definecolor{dgreen}{RGB}{52, 189, 0} % 0, 158, 37
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.00, 0.00) -- (1.10, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.00, 0.00) -- (2.05, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (3.00, 0.00) -- (3.00, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (4.00, 0.00) -- (3.95, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (5.00, 0.00) -- (4.90, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.10, 0.40) -- (2.05, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.05, 0.40) -- (3.00, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (3.00, 0.40) -- (3.95, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (3.95, 0.40) -- (4.90, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1,dashed]   (0.70, 1.00) -- (1.10, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1,dashed]   (4.90, 0.40) -- (5.30, 1.00);
% \filldraw[black] (0.70, 1.00) circle (2.5pt);
% \filldraw[black] (5.30, 1.00) circle (2.5pt);
\filldraw[color=black, fill=white, line width=0.4mm] (1.00, 0.00) circle (2.5pt);
\filldraw[color=black, fill=white, line width=0.4mm] (2.00, 0.00) circle (2.5pt);
\filldraw[color=black, fill=white, line width=0.4mm] (3.00, 0.00) circle (2.5pt);
\filldraw[color=black, fill=white, line width=0.4mm] (4.00, 0.00) circle (2.5pt);
\filldraw[color=black, fill=white, line width=0.4mm] (5.00, 0.00) circle (2.5pt);

\filldraw[color=dgreen] (1.10, 0.40) circle (2.5pt);
\filldraw[color=dgreen] (2.05, 0.40) circle (2.5pt);
\filldraw[color=dgreen] (3.00, 0.40) circle (2.5pt);
\filldraw[color=dgreen] (3.95, 0.40) circle (2.5pt);
\filldraw[color=dgreen] (4.90, 0.40) circle (2.5pt);
\draw[color=blue, thick, rounded corners=4pt] 
        (0.7, -0.2) -- (5.3, -0.2) -- (5.1, 0.7) -- (4.8, 0.7) -- (4.4, 0.2) -- (1.6, 0.2) -- (1.2, 0.7) -- (0.9, 0.7) -- cycle;
        %(-0.20, 0.70) -- (-0.20, 0.30) -- (0.80, -0.2) -- 
        %(3.20, -0.2) -- (4.20, 0.30) -- 
        %(4.10, 0.70)-- (3.70, 0.60) -- (3.30, 0.20)  -- (0.80, 0.20) -- (0.35, 0.60) -- cycle;

\end{tikzpicture}

==> transform_figures/transform_step4C.tex <==
\begin{tikzpicture}[scale=0.75]
\definecolor{dgreen}{RGB}{52, 189, 0} % 0, 158, 37
\draw [color=dgreen  ,draw opacity=1, line width=1]   (0.00, 1.00) -- (0.20, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (5.99, 1.00) -- (5.80, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (0.00, 0.00) -- (0.20, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.00, 0.00) -- (0.20, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (1.00, 0.00) -- (2.00, 0.00);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (2.00, 0.00) -- (3.00, 0.00);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (3.00, 0.00) -- (4.00, 0.00);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (4.00, 0.00) -- (5.00, 0.00);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (5.00, 0.00) -- (5.80, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1]   (6.00, 0.00) -- (5.80, 0.40);
\filldraw[black] (0.00, 1.00) circle (2.5pt);
\filldraw[black] (5.99, 1.00) circle (2.5pt);
\filldraw[color=black] (0.00, 0.00) circle (2.5pt);
\filldraw[color=black] (1.00, 0.00) circle (2.5pt);
\filldraw[color=black] (2.00, 0.00) circle (2.5pt);
\filldraw[color=black] (3.00, 0.00) circle (2.5pt);
\filldraw[color=black] (4.00, 0.00) circle (2.5pt);
\filldraw[color=black] (5.00, 0.00) circle (2.5pt);
\filldraw[color=black] (6.00, 0.00) circle (2.5pt);
\filldraw[color=dgreen] (0.20, 0.40) circle (2.5pt);
\filldraw[color=dgreen] (5.80, 0.40) circle (2.5pt);
\draw[color=blue, thick, rounded corners=4pt] 
        (-0.20, 0.70) -- (-0.20, 0.30) -- (0.80, -0.2) -- 
        (5.20, -0.2) -- (6.20, 0.30) -- 
        (6.20, 0.70) -- (5.30, 0.60)  -- (0.70, 0.60) -- cycle;

\end{tikzpicture}

==> transform_figures/transform_step4D.tex <==
\begin{tikzpicture}[scale=0.75]
\definecolor{dgreen}{RGB}{52, 189, 0} % 0, 158, 37
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]   (1.17, 0.18) -- (1.00, 0.00);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]   (1.17, 0.18) -- (1.10, 0.40);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]   (5.00, 0.00) -- (4.83, 0.18);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]   (4.83, 0.18) -- (4.00, 0.00);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]   (4.83, 0.18) -- (4.90, 0.40);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]   (2.00, 0.00) -- (3.00, 0.00);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]   (3.00, 0.00) -- (4.00, 0.00);
\draw [color={rgb, 255:red, 52; green, 189; blue, 0 }  ,draw opacity=1, line width=1]   (1.17, 0.18) -- (2,0);

\draw [color=dgreen  ,draw opacity=1, line width=1,dashed]   (0.70, 1.00) -- (1.10, 0.40);
\draw [color=dgreen  ,draw opacity=1, line width=1,dashed]   (4.90, 0.40) -- (5.30, 1.00);

\filldraw[color=dgreen] (1.10, 0.40) circle (2.5pt);
\filldraw[color=dgreen] (4.90, 0.40) circle (2.5pt);
\filldraw[color=black, fill=white, line width=0.4mm] (1.00, 0.00) circle (2.5pt);
\filldraw[color=black, fill=white, line width=0.4mm] (2.00, 0.00) circle (2.5pt);
\filldraw[color=black, fill=white, line width=0.4mm] (3.00, 0.00) circle (2.5pt);
\filldraw[color=black, fill=white, line width=0.4mm] (4.00, 0.00) circle (2.5pt);
\filldraw[color=black, fill=white, line width=0.4mm] (5.00, 0.00) circle (2.5pt);
\filldraw[color={rgb, 255:red, 52; green, 189; blue, 0 }] (1.17, 0.18) circle (2.5pt);
\filldraw[color={rgb, 255:red, 52; green, 189; blue, 0 }] (4.83, 0.18) circle (2.5pt);

\draw[color=white, thick, rounded corners=4pt] 
        (0.7, -0.2) -- (5.3, -0.2) -- (5.1, 0.7) -- (4.8, 0.7) -- (4.4, 0.2) -- (1.6, 0.2) -- (1.2, 0.7) -- (0.9, 0.7) -- cycle;

\end{tikzpicture}
